Parameter Synthesis for Markov Models: Covering the Parameter Space

Markov chain analysis is a key technique in formal verification. A practical obstacle is that all probabilities in Markov models need to be known. However, system quantities such as failure rates or packet loss ratios, etc. are often not -- or only partially -- known. This motivates considering parametric models with transitions labeled with functions over parameters. Whereas traditional Markov chain analysis relies on a single, fixed set of probabilities, analysing parametric Markov models focuses on synthesising parameter values that establish a given safety or performance specification $\varphi$. Examples are: what component failure rates ensure the probability of a system breakdown to be below 0.00000001?, or which failure rates maximise the performance, for instance the throughput, of the system? This paper presents various analysis algorithms for parametric discrete-time Markov chains and Markov decision processes. We focus on three problems: (a) do all parameter values within a given region satisfy $\varphi$?, (b) which regions satisfy $\varphi$ and which ones do not?, and (c) an approximate version of (b) focusing on covering a large fraction of all possible parameter values. We give a detailed account of the various algorithms, present a software tool realising these techniques, and report on an extensive experimental evaluation on benchmarks that span a wide range of applications.

==> minimc.tex <==
\begin{tikzpicture}
		\node[draw, circle, , initial, initial text=] (s0) {$s_0$} ;
		\node[draw, circle, , right=0.8cm of s0] (s1) {$s_1$} ;
		\node[draw, circle, , above=0.8cm of s1, accepting] (s2) {$s_2$} ;
		\node[draw, circle, , right=0.8cm of s1] (s3) {$s_3$} ;
		
		\draw[->] (s0) -- node[below] {$p$} (s1);
		\draw[->] (s1) -- node[right] {$q$} (s2);
		\draw[->] (s0) -- node[left] {$1{-}p$} (s2);
		\draw[->] (s1) -- node[below] {$1{-}q$} (s3);
		\draw[->] (s2) edge[loop right] node {$1$} (s2);
		\draw[->] (s3) edge[loop above] node {$1$} (s3);
	\end{tikzpicture}

==> pics/abstract_workflow.tex <==
\begin{tikzpicture}
			    \tikzstyle{outer}= [draw, text centered, shape=ellipse, minimum height=0.4cm, text width=2.5cm]
    			\tikzstyle{inner}=[draw, text centered, shape=rectangle, rounded corners, text width=3.5cm, minimum height=1.1cm, inner sep=5pt]			
			
	    		
	    		
	    		%interiour
		    	\node[inner] (mc) at (0,0) {Model Checking};
		    	\node[inner, right=1cm of mc] (synthesis) {Parameter Synthesis};
		    	
   		        %input
   		        \node[outer, above=0.5cm of mc] (model) {Parametric Model};
   		        \node[outer, above=0.5cm of synthesis] (bound) {Probability Bound};

    			%outputs
   		        \node[outer, below=0.5cm of synthesis] (safe) {Safe/Unsafe Regions};
   		        \node[inner, right=0.5cm of synthesis] (sensitivity) {Pertubation Analysis};		
			
		    	%box
                \node (box) [draw, dashed, fit = (mc) (synthesis) (sensitivity)] {};
    
                %bounding box
                \node (bb) [use as bounding box, draw=white, fit = (model) (sensitivity) (safe), inner sep=0.2cm] {};
    
    
                %arrows
                \path[->,thick]
                    (model) edge[] (mc)
                    (bound) edge[] (synthesis)
                    (mc) edge[] (synthesis)
                    (synthesis) edge[] (sensitivity)
%                    (unsafe) edge[bend left] (synthesis)
                    (synthesis) edge[] (safe)
                ;
                
                                
                
			
\end{tikzpicture}


==> pics/approxmdp.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
   
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=\distforsone of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=\distforsone of rightdummy] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree  of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->, bend left=0, dashed] node[left] {\scriptsize$\nicefrac{1}{10}$} (s1);
    \draw (s0) edge[->, bend right=0, dashed] node[right] {\scriptsize$\nicefrac{9}{10}$} (s2);
    \draw (s0) edge[->, bend right=40] node[left] {\scriptsize$\nicefrac{4}{5}$} (s1);
    \draw (s0) edge[->, bend left=40] node[right] {\scriptsize$\nicefrac{1}{5}$} (s2);

     \draw (s1) edge[bend left=40, ->, dashed] node[above] {\scriptsize$\nicefrac{2}{5}$} (s2);
     \draw (s1) edge[->, bend left=15, dashed] node[right] {\scriptsize$\nicefrac{3}{5}$} (s3);
     \draw (s1) edge[bend left=10, ->] node[above] {\scriptsize$\nicefrac{7}{10}$} (s2);
     \draw (s1) edge[->, bend right=15] node[left] {\scriptsize$\nicefrac{3}{10}$} (s3);
    
     \draw (s2) edge[bend left=40, ->, dashed] node[below] {\scriptsize$\nicefrac{2}{5}$} (s1);
     \draw (s2) edge[->, bend right=15, dashed] node[left] {\scriptsize$\nicefrac{3}{5}$} (s4);
     \draw (s2) edge[bend left=10, ->] node[below] {\scriptsize$\nicefrac{7}{10}$} (s1);
     \draw (s2) edge[->, bend left=15] node[right] {\scriptsize$\nicefrac{3}{10}$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
\end{tikzpicture}



==> pics/conditional_state_elim.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw, circle}]
      \draw[draw=none, use as bounding box] (-0.7,-2.1) rectangle (7.2,1.9);
      
      \node[nodestyle,] (sinitprime) at (0,-0.7) {$\sinit$};
      \node[nodestyle, above=0.6cm of sinitprime] (sinit)  {$\sinit$};
      
      \node[below=0cm of sinit] (labelsinit) {$\overline{T} \cap \overline{C}$};
      \node[nodestyle, right=0.5cm of sinit] (s1) {$s_1$};
      \node[below=0cm of s1] (labels1) {$\overline{T} \cap \overline{C}$};
      \node[right=0.5cm of s1] (inv1) {$\ldots$};
%      \node[right=0.4cm of labels1] (labelsinv1) {$\overline{T} \cap \overline{C}$};
      \node[nodestyle, right=0.5cm of inv1] (s2) {$s_2$};
      \node[below=0cm of s2] (labels2) {$\overline{T} \cap C$};
      \node[nodestyle, right=0.5cm of s2] (s3) {$s_3$};
      \node[below=0cm of s3] (labels3) {$\overline{T} \cap \overline{C}$};
      \node[right=0.5cm of s3] (inv2) {$\ldots$};
%      \node[right=0.4cm of labels3] (labelsinv2) {$\overline{T} \cap \overline{C}$};
      \node[nodestyle, right=0.5cm of inv2] (s4) {$s_4$};
      \node[below=0cm of s4] (labels4) {$T$};
      
      \draw ($(sinit) - (0.7, 0)$) edge[thick, ->] (sinit);
      \draw (sinit) edge[thick, ->] (s1);
      \draw (s1) edge[thick, ->] (inv1);
      \draw (inv1) edge[thick, ->] (s2);
      \draw (s2) edge[thick, ->] (s3);
      \draw (s3) edge[thick, ->] (inv2);
      \draw (inv2) edge[thick, ->] (s4);
      
      \node[nodestyle, below=0.6cm of sinit] (sinitprime) {$\sinit$};
      \node[nodestyle, below=0.6cm of s2] (s2prime) {$s_2$};
      \node[nodestyle, below=0.6cm of s4] (s4prime) {$s_4$};
      
      \draw ($(sinitprime) - (0.7, 0)$) edge[thick, ->] (sinitprime);
      \draw (sinitprime) edge[thick, ->] (s2prime);
      \draw (s2prime) edge[thick, ->] (s4prime);
      
    \end{tikzpicture}




==> pics/conditionalshape.tex <==
\centering
    \begin{tikzpicture}[scale=1,
			nodestyle/.style={draw,circle,font=\scriptsize},
			every edge/.style={->, thick, draw}]
      \draw[draw=none, use as bounding box] (-0.7,-2.1) rectangle (5.6,1.9);

      \node [nodestyle,font=\small, initial, initial text=] (sinit) at (0,0) {$\sinit$};
      \node [right=1.4cm of sinit] (assis) {};
      \node [nodestyle, on grid, inner sep=1pt, right=1.8cm of assis] (tandc) {$T \cap C$};
      \node [nodestyle, inner sep=1pt, above=0.9cm of assis] (tandnotc) {$T \cap \overline{C}$};
      \node [nodestyle, inner sep=1pt, below=0.9cm of assis] (nottandc) {$\overline{T} \cap C$};
      \node [nodestyle, inner sep=1pt, right=2.9cm of assis] (irrelevant) {$S_{\mathrm{rest}}$};
        
%      \node [nodestyle, on grid, font=\small, above=1.6cm of irrelevant] (c) {$C$};
%      \node [nodestyle, on grid, font=\small, below=1.6cm of irrelevant] (t) {$T$};
        
      \draw (sinit) 			edge node [above] {\smiley{}} 				(tandnotc);
      \draw (sinit) 			edge node [near start, above] {\checkmark,\smiley{}}			(tandc);
      \draw (sinit) 		edge node [above, near start] {\checkmark}	(nottandc);
      \draw[thick,->] (sinit) 		.. controls (1,-2.65) and (3,-2.65) .. node [below] {} 				(irrelevant);
      \draw (tandnotc) 	edge[bend left]		(irrelevant);
      \draw (tandnotc) 			edge node [right] {\checkmark,\smiley{}} 				(tandc);
      \draw (tandnotc) 		edge[bend left=10] node [right, near start] {\checkmark}		(nottandc);
      \draw (tandc) 			edge[loop right] 				(tandc);

      \draw (nottandc) 		edge node[right] {\checkmark,\smiley{}} (tandc);
      \draw (nottandc.east) 	edge[bend right=10] (irrelevant.south west);
      \draw (nottandc) edge[bend left=10] node[left, near start] {\smiley{}}  (tandnotc);

      
        
      \draw (irrelevant) edge[loop above, thick] (irrelevant);
      \node (bb) [use as bounding box, fit = (sinit)  (irrelevant) (nottandc) (tandnotc), inner sep=0.001cm] {};
    \end{tikzpicture}

==> pics/eliminated_loop.tex <==
\begin{tikzpicture}[baseline=(s1)]
	\node[state] (s1) {$s$};
	\node[state, right=1.2cm of s1] (s2) {$t$};
	\node[state, above=0.5cm of s2] (s3) {$t'$};
	\node[left=0.6cm of s1] (bbl) {};
	\node[right=0.9cm of s1] (bbr) {};
	\draw[->] (s1) edge node[below] {$\nicefrac{x}{1-p}$} (s2);
	\draw[->] (s1) edge node[auto] {$\nicefrac{y}{1-p}$} (s3);
\end{tikzpicture}

==> pics/example_pmc.tex <==
\centering
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]

    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, right=2cm of s0] {$s_1$};
    \node [nodestyle] (s2) [on grid, above=1.2cm of s1] {$s_2$};
    \node [nodestyle] (s3) [on grid, below=1.1cm of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, right=2cm of s2] {$s_4$};
    \node [nodestyle, accepting] (s5) [on grid, right=2cm of s1] {$s_5$};
    
    \draw ($(s0)-(0.7,0)$) edge[thick, ->] (s0);
    \draw (s0) edge[bend left, thick, ->] node[auto] {$p$} (s2);
    \draw (s0) edge[thick, ->] node[auto] {$0.5$} (s1);
    \draw (s0) edge[bend right, thick, ->] node[auto, swap] {$q$} (s3);
    
    \draw (s2) edge[bend left, thick, ->] node[auto] {$0.5$} (s1);
    \draw (s2) edge[thick, ->] node[auto] {$0.5$} (s4);

    \draw (s1) edge[bend left, thick, ->] node[auto] {$0.3$} (s2);
    \draw (s1) edge[thick, ->] node[auto] {$0.7$} (s5);
    
    \draw (s4) edge[loop right, thick, ->] node[auto] {$1$} (s4);
    \draw (s5) edge[loop right, thick, ->] node[auto] {$1$} (s5);
    
    \draw (s3) edge[bend right, thick, ->] node[auto] {$2p$} (s0);
    \draw (s3) edge[loop right, thick, ->] node[auto] {$q$} (s3);
    \draw (s3) edge[thick, ->] node[auto, swap] {$q$} (s5);
\end{tikzpicture}



==> pics/first_abstraction_ex.tex <==
\centering
\begin{tikzpicture}
  [scale=1, nodestyle/.style={draw,circle}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Graph 1
    \draw[gray, use as bounding box] (-0.4,-3) rectangle (4,1.4);
    \node [nodestyle] (s5)  at (0,0)     {$s_5$};
    \node [nodestyle] (s6)  [on grid, right=2cm  of s5]	{$s_6$} edge [loop right, very thick] node {\textbf{\scriptsize{$\frac{0.5q}{1-p}$}}} coordinate (l2) ();
    \node [nodestyle] (s8)  [on grid, right=1.5cm  of s7]	{$s_8$};
    
    \node (initialdummy) [on grid, above left=1.2cm of s6] {$\ldots$};
    \node (8dummy) [on grid, below=.8cm of s8] {$\ldots$};
    \node (5dummy) [on grid, above=1.2cm of s5] {$\ldots$};
    \node (6dummy) [on grid, above right=1.2cm of s6] {$\ldots$};
    
    \path[->]
	(initialdummy) 	edge 								(s6)
	(s8) 	edge 								    (8dummy)
	(s5) 	edge 								    (5dummy)
    (s6) 	edge                        node [left, near end] {\scriptsize{$2p$}}    			(6dummy)
	(s6) 	edge [very thick]			node [right] {\scriptsize{$\frac{2q^2}{1-p}$}} (s8)
	(s6) 	edge [very thick]			node [above] {\scriptsize{$\frac{0.5q}{1-p}$}} 	(s5)
    ;
    
%    \node (K) [draw=gray, fit = (s6) (s7), inner sep = .2cm] {};
\end{tikzpicture}



==> pics/induced_dtmc_ex.tex <==
\centering
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle}, baseline=(s0)]

    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, right=2cm of s0] {$s_1$};
    \node [nodestyle] (s2) [on grid, above=1.2cm of s1] {$s_2$};
    \node [nodestyle] (s4) [on grid, right=2cm of s2] {$s_4$};
    \node [nodestyle, accepting] (s5) [on grid, right=2cm of s1] {$s_5$};
    
    \draw ($(s0)-(0.7,0)$) edge[thick, ->] (s0);
    \draw (s0) edge[bend left, thick, ->] node[auto] {$p$} (s2);
    \draw (s0) edge[thick, ->] node[auto] {$0.5$} (s1);
    \draw (s0) edge[loop below, thick, ->] node[auto] {\large$\nicefrac{2pq}{1-q}$} (s0);
    \draw (s0) edge[bend right, thick, ->] node[auto, swap] {\large$\nicefrac{q^2}{1-q}$} (s5);
    
    \draw (s2) edge[bend left, thick, ->] node[auto] {$0.5$} (s1);
    \draw (s2) edge[thick, ->] node[auto] {$0.5$} (s4);

    \draw (s1) edge[bend left, thick, ->] node[auto] {$0.3$} (s2);
    \draw (s1) edge[thick, ->] node[auto] {$0.7$} (s5);
    
    \draw (s4) edge[loop right, thick, ->] node[auto] {$1$} (s4);
    \draw (s5) edge[loop right, thick, ->] node[auto] {$1$} (s5);
\end{tikzpicture}

==> pics/inducedmdp.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
   
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=\distforsone of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=\distforsone of rightdummy] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
%    \draw (s0) edge[->, bend left=0, dashed] node[left] {\scriptsize$\nicefrac{1}{10}$} (s1);
%    \draw (s0) edge[->, bend right=0, dashed] node[right] {\scriptsize$\nicefrac{9}{10}$} (s2);
    \draw (s0) edge[->,] node[left] {\scriptsize$\nicefrac{4}{5}$} (s1);
    \draw (s0) edge[->, ] node[right] {\scriptsize$\nicefrac{1}{5}$} (s2);

     \draw (s1) edge[bend left=15, ->, dashed] node[above] {\scriptsize$\nicefrac{2}{5}$} (s2);
     \draw (s1) edge[->, dashed] node[right] {\scriptsize$\nicefrac{3}{5}$} (s3);
%     \draw (s1) edge[bend left=10, ->] node[above] {\scriptsize$\nicefrac{7}{10}$} (s2);
%     \draw (s1) edge[->, bend right=15] node[left] {\scriptsize$\nicefrac{3}{10}$} (s3);
    
%     \draw (s2) edge[bend left=40, ->, dashed] node[below] {\scriptsize$0.4$} (s1);
%     \draw (s2) edge[->, bend right=15, dashed] node[left] {\scriptsize$\nicefrac{3}{5}$} (s4);
     \draw (s2) edge[bend left=15, ->] node[below] {\scriptsize$\nicefrac{7}{10}$} (s1);
     \draw (s2) edge[->] node[right] {\scriptsize$\nicefrac{3}{10}$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
\end{tikzpicture}



==> pics/instantiatedpmc.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.8cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.8cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=2.5cm of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=2.5cm of rightdummy] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=2.5cm of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=2.5cm of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\small$\nicefrac 4 5$} (s1);
    \draw (s0) edge[->] node[right] {\small$\nicefrac 1 5$} (s2);

     \draw (s1) edge[bend left=15, ->] node[above] {\small$\nicefrac 3 5$} (s2);
     \draw (s1) edge[->] node[right] {\small$\nicefrac 2 5$} (s3);
    
     \draw (s2) edge[bend left=15, ->] node[below] {\small$\nicefrac 3 5$} (s1);
     \draw (s2) edge[->] node[left] {\small$\nicefrac 2 5$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\small$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\small$1$} (s3);
    
    
\end{tikzpicture}

==> pics/introductionExampleapprox.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-0.2,-2) rectangle (3.7,0.5); 

\node [nodestyle] (s0) at (0,0) {$s_0$};
\node [nodestyle] (s1) [on grid, right= 2cm of s0] {$s_1$};
\node [nodestyle] (s3) [on grid, below right=1.5cm and 1cm of s0, yshift=0.3cm] {$s_3$};
\node [nodestyle, accepting] (s2) [on grid, right=1.5cm of s1] {$s_2$};

\draw ($(s0)+(0,0.7)$) edge[->] (s0);

\draw (s0) edge[->, dashed, bend right=15] node[above] {\scriptsize$0.3$} (s1);
\draw (s0) edge[->, bend left] node[above] {\scriptsize$0.6$} (s1);

\draw (s0) edge[->, dashed, bend left=0] node[right, pos=0.33] {\scriptsize$0.7$} (s3);
\draw (s0) edge[->, bend right] node[left] {\scriptsize$0.4$} (s3);

\draw (s1) edge[->, dashed, bend right] node[above] {\scriptsize$0.7$} (s2);
\draw (s1) edge[->, bend left] node[above] {\scriptsize$0.4$} (s2);

\draw (s1) edge[->, dashed, bend right=0] node[left, pos=0.33] {\scriptsize$0.3$} (s3);
\draw (s1) edge[->,  bend left] node[right] {\scriptsize$0.6$} (s3);

\draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
\draw (s2) edge[loop below, ->] node[auto] {\scriptsize$1$} (s2);
\end{tikzpicture}

==> pics/introductionExampleapprox_simple.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, above right= 1cm and 2cm of s0] {$s_1$};
    \node [nodestyle] (s2) [on grid, below right= 1cm and 2cm of s0] {$s_2$};
    
\draw (s0) edge[->, dashed, bend right=15] node[below, pos=0.66] {\scriptsize$0.3$} (s1);
\draw (s0) edge[->, bend left] node[above] {\scriptsize$0.6$} (s1);

\draw (s0) edge[->, dashed, bend left=15] node[above, pos=0.66] {\scriptsize$0.7$} (s2);
\draw (s0) edge[->, bend right] node[below] {\scriptsize$0.4$} (s2);
\end{tikzpicture}

==> pics/introductionExamplepmc.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, right= 1.5cm of s0] {$s_1$};
    \node [nodestyle] (s3) [on grid, below right=1.5cm and 0.75cm of s0, yshift=0.3cm] {$s_3$};
    \node [nodestyle, accepting] (s2) [on grid, right=1.5cm of s1] {$s_2$};
    
    \draw ($(s0)+(0,0.7)$) edge[->] (s0);
    \draw (s0) edge[->] node[above] {\scriptsize$x$} (s1);
    \draw (s0) edge[->] node[left] {\scriptsize$1{-}x$} (s3);

    \draw (s1) edge[->] node[above] {\scriptsize$1{-}x$} (s2);
    \draw (s1) edge[->] node[right] {\scriptsize$x$} (s3);

    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    \draw (s2) edge[loop below, ->] node[auto] {\scriptsize$1$} (s2);
    
\end{tikzpicture}

==> pics/introductionExamplepmc_simple.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, above right= 1cm and 2cm of s0] {$s_1$};
    \node [nodestyle] (s2) [on grid, below right= 1cm and 2cm of s0] {$s_2$};
    
    \draw (s0) edge[->] node[above] {\scriptsize$x$} (s1);
    \draw (s0) edge[->] node[below] {\scriptsize$1{-}x$} (s2);

    
\end{tikzpicture}

==> pics/introductionExamplerel.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-0.2,-2) rectangle (3.2,0.5); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, right=1.5cm of s0] {$s_1$};
    \node [nodestyle] (s3) [on grid, below right=1.5cm and 0.75cm of s0, yshift=0.3cm] {$s_3$};
    \node [nodestyle, accepting] (s2) [on grid, right=1.5cm of s1] {$s_2$};
    
    \draw ($(s0)+(0,0.7)$) edge[->] (s0);
    \draw (s0) edge[->] node[above] {\scalebox{0.8}{$ x^{s_{0}}$}} (s1);
    \draw (s0) edge[->] node[left] {\scalebox{0.8}{$1{-}x^{s_0}$}} (s3);

    \draw (s1) edge[->] node[above] {\scalebox{0.8}{$1{-}x^{s_1}$}} (s2);
    \draw (s1) edge[->] node[right] {\scalebox{0.8}{$x^{s_1}$}} (s3);

    \draw (s3) edge[loop right, ->] node[auto] {\scalebox{0.8}{$1$}} (s3);
    \draw (s2) edge[loop below, ->] node[auto] {\scalebox{0.8}{$1$}} (s2);
    
\end{tikzpicture}

==> pics/kyd_pl1.tex <==
\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0},nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
%    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=1.1cm of s0] {$s_1$};
%    \node [nodestyle] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
    \node [nodestyle] (s3) [on grid, below=1.3cm of s1, xshift=-0.8cm] {$s_3$};
        \node [nodestyle] (s4) [on grid, below=1.3cm of s1, xshift=0.8cm] {$s_4$};
%    \node [nodestyle] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
    
%    \node [nodestyle] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
    
    
    \node[die, scale=1.5, below=0.6cm of s3] (X1) {\drawdie{1}};
    \node[die, scale=1.5, right=0.21cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
    \node[die, scale=1.5, right=0.21cm of X2] (X3) {\drawdie{3}};
%    \node[die, scale=1.5, right=0.21cm of X3] (X4) {\drawdie{4}};
%    \node[die, scale=1.5, right=0.21cm of X4] (X5) {\drawdie{5}};
%    \node[die, scale=1.5, right=0.21cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s1)-(0,-0.7)$) edge[->] (s1);
   %    \draw (s0) edge[->] node[right] {\scriptsize$1{-}p$} (s2);
    \draw (s1) edge[bend left, ->] node[left] {\scriptsize$q$} (s3);
    \draw (s1) edge[->] node[right] {\scriptsize$1{-}q$} (s4);
    \draw (s3) edge[bend left, ->] node[left] {\scriptsize$p$} (s1);
    \draw (s3) edge[->] node[left] {\scriptsize$1{-}p$} (X1);
    \draw (s4) edge[->] node[left] {\scriptsize$1{-}p$} (X2);
    \draw (s4) edge[->] node[right] {\scriptsize$p$} (X3);
%    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$q$} (s5);
%    \draw (s2) edge[->] node[right] {\scriptsize$1{-}q$} (s6);
%    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$p$} (s2);
%    \draw (s5) edge[->] node[left] {\scriptsize$1{-}p$} (X4);
%    \draw (s6) edge[->] node[left] {\scriptsize$1{-}p$} (X5);
%    \draw (s6) edge[->] node[right] {\scriptsize$p$} (X6);
    
\end{tikzpicture}

==> pics/kyd_pl2.tex <==
\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0},nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
%    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=1.1cm of s0] {$s_1$};
%    \node [nodestyle] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
    \node [nodestyle] (s3) [on grid, below=1.3cm of s1, xshift=-0.8cm] {$s_3$};
        \node [nodestyle] (s4) [on grid, below=1.3cm of s1, xshift=0.8cm] {$s_4$};
%    \node [nodestyle] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
    
%    \node [nodestyle] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
    
    
    \node[die, scale=1.5, below=0.6cm of s3] (X1) {\drawdie{1}};
    \node[die, scale=1.5, right=0.21cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
    \node[die, scale=1.5, right=0.21cm of X2] (X3) {\drawdie{3}};
%    \node[die, scale=1.5, right=0.21cm of X3] (X4) {\drawdie{4}};
%    \node[die, scale=1.5, right=0.21cm of X4] (X5) {\drawdie{5}};
%    \node[die, scale=1.5, right=0.21cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s1)-(0,-0.7)$) edge[->] (s1);
   %    \draw (s0) edge[->] node[right] {\scriptsize$1{-}p$} (s2);
    \draw (s1) edge[bend left, ->] node[left] {\scriptsize$q$} (s3);
    \draw (s1) edge[->] node[right] {\scriptsize$1{-}q$} (s4);
    \draw (s3) edge[bend left, ->] node[left] {\scriptsize$p$} (s1);
    \draw (s3) edge[->] node[left] {\scriptsize$1{-}p$} (X1);
    \draw (s4) edge[->] node[left] {\scriptsize$1{-}y$} (X2);
    \draw (s4) edge[->] node[right] {\scriptsize$y$} (X3);
%    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$q$} (s5);
%    \draw (s2) edge[->] node[right] {\scriptsize$1{-}q$} (s6);
%    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$p$} (s2);
%    \draw (s5) edge[->] node[left] {\scriptsize$1{-}p$} (X4);
%    \draw (s6) edge[->] node[left] {\scriptsize$1{-}p$} (X5);
%    \draw (s6) edge[->] node[right] {\scriptsize$p$} (X6);
    
\end{tikzpicture}

==> pics/kyd_pl3.tex <==
\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0},nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
%    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=1.1cm of s0] {$s_1$};
%    \node [nodestyle] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
    \node [nodestyle] (s3) [on grid, below=1.3cm of s1, xshift=-1cm] {$s_3$};
        \node [nodestyle] (s4) [on grid, below=1.3cm of s1, xshift=1cm] {$s_4$};
%    \node [nodestyle] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
    
%    \node [nodestyle] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
    
    
    \node[die, scale=1.5, below=0.6cm of s3, xshift=-0.05cm] (X1) {\drawdie{1}};
    \node[die, scale=1.5, right=0.69cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
    \node[die, scale=1.5, right=0.46cm of X2] (X3) {\drawdie{3}};
%    \node[die, scale=1.5, right=0.21cm of X3] (X4) {\drawdie{4}};
%    \node[die, scale=1.5, right=0.21cm of X4] (X5) {\drawdie{5}};
%    \node[die, scale=1.5, right=0.21cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s1)-(0,-0.7)$) edge[->] (s1);
   %    \draw (s0) edge[->] node[right] {\scriptsize$1{-}p$} (s2);
    \draw (s1) edge[bend left=8, ->] node[right, pos=0.67] {\scriptsize$0.6$} (s3);
    \draw (s1) edge[bend left=55, dashed, ->] node[right, pos=0.7] {\scriptsize$0.4$} (s3);
    \draw (s1) edge[->] node[right] {\scriptsize$0.4$} (s4);
	\draw (s1) edge[bend left=60, dashed, ->] node[right] {\scriptsize$0.6$} (s4);

    \draw (s3) edge[bend left=8, ->] node[left, pos=0.6] {\scriptsize$0.3$} (s1);
    \draw (s3) edge[bend left=60, dashed, ->] node[left] {\scriptsize$0.1$} (s1);
    
    \draw (s3) edge[bend right=10, ->] node[left,pos=0.7] {\scriptsize$0.7$} (X1);
     \draw (s3) edge[bend left=10, dashed, ->] node[right, pos=0.7] {\scriptsize$0.9$} (X1);
    \draw (s4) edge[->] node[left] {\scriptsize$0.7$} (X2);
       \draw (s4) edge[bend right=55, dashed, ->] node[left] {\scriptsize$0.9$} (X2);
     \draw (s4) edge[->] node[right, pos=0.4] {\scriptsize$0.3$} (X3);
    \draw (s4) edge[bend left=55, dashed, ->] node[right] {\scriptsize$0.1$} (X3);
%    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$q$} (s5);
%    \draw (s2) edge[->] node[right] {\scriptsize$1{-}q$} (s6);
%    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$p$} (s2);
%    \draw (s5) edge[->] node[left] {\scriptsize$1{-}p$} (X4);
%    \draw (s6) edge[->] node[left] {\scriptsize$1{-}p$} (X5);
%    \draw (s6) edge[->] node[right] {\scriptsize$p$} (X6);
    
\end{tikzpicture}

==> pics/kyd_pl4.tex <==
\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0},nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
%    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=1.1cm of s0] {$s_1$};
%    \node [nodestyle] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
    \node [nodestyle] (s3) [on grid, below=1.3cm of s1, xshift=-1cm] {$s_3$};
        \node [nodestyle] (s4) [on grid, below=1.3cm of s1, xshift=1cm] {$s_4$};
%    \node [nodestyle] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
    
%    \node [nodestyle] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
    
    
    \node[die, scale=1.5, below=0.6cm of s3, xshift=-0.05cm] (X1) {\drawdie{1}};
    \node[die, scale=1.5, right=0.69cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
    \node[die, scale=1.5, right=0.46cm of X2] (X3) {\drawdie{3}};
%    \node[die, scale=1.5, right=0.21cm of X3] (X4) {\drawdie{4}};
%    \node[die, scale=1.5, right=0.21cm of X4] (X5) {\drawdie{5}};
%    \node[die, scale=1.5, right=0.21cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s1)-(0,-0.7)$) edge[->] (s1);
   %    \draw (s0) edge[->] node[right] {\scriptsize$1{-}p$} (s2);
%    \draw (s1) edge[bend left=8, ->] node[right, pos=0.67] {\scriptsize$0.6$} (s3);
    \draw (s1) edge[bend left=55, dashed, ->] node[right, pos=0.7] {\scriptsize$0.4$} (s3);
%    \draw (s1) edge[->] node[right] {\scriptsize$0.4$} (s4);
	\draw (s1) edge[bend left=60, dashed, ->] node[right] {\scriptsize$0.6$} (s4);

    \draw (s3) edge[bend left=8, ->] node[left, pos=0.6] {\scriptsize$0.3$} (s1);
%    \draw (s3) edge[bend left=60, dashed, ->] node[left] {\scriptsize$0.1$} (s1);
    
    \draw (s3) edge[bend right=10, ->] node[left,pos=0.7] {\scriptsize$0.7$} (X1);
%     \draw (s3) edge[bend left=10, dashed, ->] node[right, pos=0.7] {\scriptsize$0.9$} (X1);
%    \draw (s4) edge[->] node[left] {\scriptsize$0.7$} (X2);
       \draw (s4) edge[bend right=55, dashed, ->] node[left] {\scriptsize$0.9$} (X2);
%     \draw (s4) edge[->] node[right, pos=0.4] {\scriptsize$0.3$} (X3);
    \draw (s4) edge[bend left=55, dashed, ->] node[right] {\scriptsize$0.1$} (X3);
%    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$q$} (s5);
%    \draw (s2) edge[->] node[right] {\scriptsize$1{-}q$} (s6);
%    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$p$} (s2);
%    \draw (s5) edge[->] node[left] {\scriptsize$1{-}p$} (X4);
%    \draw (s6) edge[->] node[left] {\scriptsize$1{-}p$} (X5);
%    \draw (s6) edge[->] node[right] {\scriptsize$p$} (X6);
    
\end{tikzpicture}

==> pics/kyd_pl5.tex <==
\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0},nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
%    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=1.1cm of s0] {$s_1$};
%    \node [nodestyle] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
    \node [nodestyle] (s3) [on grid, below=1.3cm of s1, xshift=-1cm] {$s_3$};
        \node [nodestyle] (s4) [on grid, below=1.3cm of s1, xshift=1cm] {$s_4$};
%    \node [nodestyle] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
    
%    \node [nodestyle] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
    
    
    \node[die, scale=1.5, below=0.6cm of s3, xshift=-0.05cm] (X1) {\drawdie{1}};
    \node[die, scale=1.5, right=0.69cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
    \node[die, scale=1.5, right=0.46cm of X2] (X3) {\drawdie{3}};
%    \node[die, scale=1.5, right=0.21cm of X3] (X4) {\drawdie{4}};
%    \node[die, scale=1.5, right=0.21cm of X4] (X5) {\drawdie{5}};
%    \node[die, scale=1.5, right=0.21cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s1)-(0,-0.7)$) edge[->] (s1);
   %    \draw (s0) edge[->] node[right] {\scriptsize$1{-}p$} (s2);
%    \draw (s1) edge[bend left=8, ->] node[right, pos=0.67] {\scriptsize$0.6$} (s3);
    \draw (s1) edge[bend left=55, dashed, ->] node[right, pos=0.7] {\scriptsize$0.4$} (s3);
%    \draw (s1) edge[->] node[right] {\scriptsize$0.4$} (s4);
	\draw (s1) edge[bend left=60, dashed, ->] node[right] {\scriptsize$0.6$} (s4);

    \draw (s3) edge[bend left=8, ->] node[left, pos=0.6] {\scriptsize$0.3$} (s1);
%    \draw (s3) edge[bend left=60, dashed, ->] node[left] {\scriptsize$0.1$} (s1);
    
    \draw (s3) edge[bend right=10, ->] node[left,pos=0.7] {\scriptsize$0.7$} (X1);
%     \draw (s3) edge[bend left=10, dashed, ->] node[right, pos=0.7] {\scriptsize$0.9$} (X1);
    \draw (s4) edge[->] node[left] {\scriptsize$0.7$} (X2);
%       \draw (s4) edge[bend right=55, dashed, ->] node[left] {\scriptsize$0.9$} (X2);
     \draw (s4) edge[->] node[right, pos=0.4] {\scriptsize$0.3$} (X3);
%    \draw (s4) edge[bend left=55, dashed, ->] node[right] {\scriptsize$0.1$} (X3);
%    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$q$} (s5);
%    \draw (s2) edge[->] node[right] {\scriptsize$1{-}q$} (s6);
%    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$p$} (s2);
%    \draw (s5) edge[->] node[left] {\scriptsize$1{-}p$} (X4);
%    \draw (s6) edge[->] node[left] {\scriptsize$1{-}p$} (X5);
%    \draw (s6) edge[->] node[right] {\scriptsize$p$} (X6);
    
\end{tikzpicture}

==> pics/loop.tex <==
\begin{tikzpicture}[baseline=(s1)]
	\node[state] (s1) {$s$};
	\node[state, right=1.2cm of s1] (s2) {$t$};
	\node[state, above=0.5cm of s2] (s3) {$t'$};
	\node[left=0.6cm of s1] (bbl) {};
	\node[right=0.9cm of s1] (bbr) {};
	\draw[->] (s1) edge[loop above] node[auto] {$p$} (s1);
	\draw[->] (s1) edge node[below] {$x$} (s2);
	\draw[->] (s1) edge node[auto] {$y$} (s3);
\end{tikzpicture}

==> pics/minimdp.tex <==
\begin{tikzpicture}
		\node[draw, circle, , initial, initial text=] (s0) {$s_0$} ;
		\node[draw, circle, , right=0.8cm of s0] (s1) {$s_1$} ;
		\node[draw, circle, , above=0.8cm of s1, accepting] (s2) {$s_2$} ;
		\node[draw, circle, , right=0.8cm of s1] (s3) {$s_3$} ;
		\node[draw, circle,  inner sep=0.5pt, fill, right=0.3cm of s0] (s0alpha)  {};
		\node[draw, circle,  inner sep=0.5pt, fill, above=0.8cm of s0] (s0beta) {} ;
		
		\draw[-] (s0) -- node[below] {$\alpha$} (s0alpha);
		\draw[-] (s0) -- node[left] {$\beta$} (s0beta);
		\draw[->] (s0beta) -- node[above] {$1$} (s2);
		\draw[->] (s0alpha) -- node[below] {$p$} (s1);
		\draw[->] (s1) -- node[right] {$q$} (s2);
		\draw[->] (s0alpha) -- node[left] {$1{-}p$} (s2);
		\draw[->] (s1) -- node[below] {$1{-}q$} (s3);
		\draw[->] (s2) edge[loop right] node {$1$} (s2);
		\draw[->] (s3) edge[loop above] node {$1$} (s3);
\end{tikzpicture}

==> pics/modelspmc.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, below left=2.5cm and 1.8cm of s0] {$s_1$};
    \node [nodestyle] (s2) [on grid, below right=2.5cm and 1.8cm of s0] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=2.5cm of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=2.5cm of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\small$p$} (s1);
    \draw (s0) edge[->] node[right] {\small$1{-}p$} (s2);

     \draw (s1) edge[bend left=10, ->] node[above] {\small$q$} (s2);
     \draw (s1) edge[->] node[right] {\small$1{-}q$} (s3);
    
     \draw (s2) edge[bend left=10, ->] node[below] {\small$q$} (s1);
     \draw (s2) edge[->] node[left] {\small$1{-}q$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\small$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\small$1$} (s3);
    
    
\end{tikzpicture}

==> pics/modelspmdp.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, below left=2.5cm and 1.8cm of s0] {$s_1$};
    \node [nodestyle] (s2) [on grid, below right=2.5cm and 1.8cm of s0] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=2.5cm of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=2.5cm of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[pos=0.3, right] {\small$\beta$} node[draw, circle,  inner sep=0.5pt, fill] (s0beta) {} node [pos=0.65, left] {\small$1{-}p{\cdot}q$} (s1);
    \draw (s0beta) edge[->, bend left=30] node[left] {\small$p{\cdot} q$} (s0);
    \draw (s0) edge[->, bend right=0] node[pos=0.25, right] {\small$\alpha$} node[draw, circle,  inner sep=0.5pt, fill] (s0alpha) {} node [pos=0.75, right] {\small$1{-}p$} (s2);
    \draw (s0alpha) edge[->] node[above] {\small$p$} (s1);
    
     \draw (s1) edge[bend left=10, ->] node[above] {\small$q$} (s2);
     \draw (s1) edge[->] node[right] {\small$1{-}q$} (s3);
     
     \draw (s2) edge[bend left=10, ->] node[below] {\small$q$} (s1);
     \draw (s2) edge[->] node[left] {\small$1{-}q$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\small$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\small$1$} (s3);
    
    
    
\end{tikzpicture}

==> pics/modelspsg.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle, rectangle, minimum height=18pt] (s1) [on grid, below left=2.5cm and 1.8cm of s0] {$s_1$};
    \node [nodestyle, rectangle, minimum height=18pt] (s2) [on grid, below right=2.5cm and 1.8cm of s0] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=2.5cm of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=2.5cm of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[pos=0.3, right] {\small$\beta$} node[draw, circle,  inner sep=0.5pt, fill] (s0beta) {} node [pos=0.65, left] {\small$1{-}p{\cdot}q$} (s1);
    \draw (s0beta) edge[->, bend left=30] node[left] {\small$p{\cdot}q$} (s0);
    \draw (s0) edge[->, bend right=15] node[pos=0.25, right] {\small$\alpha$} node[draw, circle,  inner sep=0.5pt, fill] (s0alpha) {} node [pos=0.9, left] {\small$1{-}p$} (s2);
    \draw (s0alpha) edge[->] node[above] {\small$p$} (s1);

     \draw (s1) edge[->,bend left=10] node[above] {\small$q$} (s2);
     \draw (s1) edge[->] node[right] {\small$1{-}q$} (s3);
    
    \draw (s2) edge[->, bend right] node[pos=0.25, left] {\small$\alpha$} node[draw, circle,  inner sep=0.5pt, fill] (s2alpha) {} node [pos=0.75, right] {\small$\nicefrac{3}{5}$} (s0);
     \draw (s2alpha) edge[bend left=45, ->] node[right] {\small$\nicefrac 2 5$} (s2);
    \draw (s2) edge[->] node[pos=0.25, right] {\small$\beta$} node[draw, circle,  inner sep=0.5pt, fill] (s2beta) {} node [pos=0.75, left] {\small$1{-}q$} (s4);
     \draw (s2beta) edge[->] node[below] {\small$q$} (s1);
    
    \draw (s3) edge[loop right, ->] node[auto] {\small$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\small$1$} (s3);
    
    
\end{tikzpicture}

==> pics/pdtmc_abstraction.tex <==
\begin{tikzpicture}[>=stealth,shorten >= 1pt,text centered,text width=10pt,node distance=1.2cm]

\begin{scope}

  \node[draw, circle, text centered] at (0,0) (sinit) {$s_{\text{in}}$};  
  \node[draw, circle, text centered] [on grid, below right of=sinit] (1) {};
  \node[draw, circle, text centered] [on grid, above right of=sinit] (2) {};
  \node[draw, circle, text centered] [on grid, right of=sinit] (3) {};
  \node[draw, circle, text centered] [on grid, right=2cm of 1] (sout1) {$s_{\mathrm{out}}^2$};
  \node[draw, circle, text centered] [on grid, right=2cm of 2] (sout2) {$s_{\mathrm{out}}^1$};

  \node[] [on grid, right=1.5cm of sout1] (dots1) {$\ldots$};
  \node[] [on grid, right=1.5cm of sout2] (dots2) {$\ldots$};
  \node [left=.4cm of sinit] (dummy) {$\ldots$};  
%  \node [above=0.7cm of sinit] (k) {\large$K$};

\path[->]
  (dummy) edge [] (sinit)
;
\path[->]
  (sinit) edge[] (1)
  (1) edge[] (3)
  (3) edge[] (2)
  (2) edge[] (sinit)
  (1) edge[] (sout1)
  (2) edge[] (sout2)
  (sout1) edge[] (dots1)
  (sout2) edge[] (dots2)
;
\node [rectangle] (box) [draw=gray, thick, fit = (sinit) (1) (2) (3),  inner sep = 0.1cm] {};

\node[text width=4cm] at (1,-2.3) {(a) Example pMC};

\end{scope}

\begin{scope}[xshift=6.5cm]
  \node[draw, circle, text centered] at (0,0) (Bsinit) {$s_{\text{in}}$};  
  \node[circle, text centered] [on grid, below right of=Bsinit] (B1) {};
  \node[circle, text centered] [on grid, above right of=Bsinit] (B2) {};
  \node[circle, text centered] [on grid, right of=Bsinit] (B3) {};

  \node[draw, circle, text centered] [on grid, right=2cm of B1] (Bsout2) {$s_{\mathrm{out}}^2$};
  \node[draw, circle, text centered] [on grid, right=2cm of B2] (Bsout1) {$s_{\mathrm{out}}^1$};

  \node[] [on grid, right=1.5cm of Bsout1] (Bdots1) {$\ldots$};
  \node[] [on grid, right=1.5cm of Bsout2] (Bdots2) {$\ldots$};
  \node [left=.4cm of Bsinit] (dummyB) {$\ldots$};  


\path[->]
  (dummyB) edge [] (Bsinit)
;
\path[->]
  (Bsinit) edge[very thick] node[near start, above=.3cm] {$f_{s_{\text{in}},s_{\mathrm{out}}^1}$} (Bsout1)
  (Bsinit) edge[very thick] node[below=.2cm, near start] {$f_{s_{\text{in}},s_{\mathrm{out}}^2}$} (Bsout2)
  (Bsout1) edge[] (Bdots1)
  (Bsout2) edge[] (Bdots2)
;
\node [rectangle] (box) [draw=gray, thick, fit = (Bsinit) (B1) (B2) (B3),  inner sep = 0.1cm] {};
%\node [rectangle] (box) [use as bounding box,draw=gray, thick, fit = (Bsinit) (B1) (B2) (B3) (dots1) (dummy)] {};


\node[text width=4cm] at (1,-2.3) {(b) Model checking result};
\end{scope}

\end{tikzpicture}


==> pics/pdtmc_abstraction_abstract.tex <==
\begin{tikzpicture}[>=stealth,shorten >= 1pt,text centered,text width=12pt,node distance=2cm]
  \draw[white, use as bounding box] (-1,-2) rectangle (4,2.1);

  \node[draw, circle, text centered] at (0,0) (sinit) {$s_{\text{in}}$};  
%  \node[draw, circle, text centered] [on grid, below right of=sinit] (1) {};
%  \node[draw, circle, text centered] [on grid, above right of=sinit] (2) {};
%  \node[draw, circle, text centered] [on grid, right of=sinit] (3) {};
  \node[draw, circle, text centered] [on grid, right of=1] (sout2) {$s_{\mathrm{out}}^2$};
  \node[draw, circle, text centered] [on grid, right of=2] (sout1) {$s_{\mathrm{out}}^1$};

  \node[] [on grid, right=1.5cm of sout1] (dots1) {$\ldots$};
  \node[] [on grid, right=1.5cm of sout2] (dots2) {$\ldots$};
  \node [left=.4cm of sinit] (dummy) {$\ldots$};  
%  \node [above=0.7cm of sinit] (k) {\large$K$};

\path[->]
  (dummy) edge [] (sinit)
;
\path[->]
  (sinit) edge[very thick] node[near start, above=.3cm] {$f_{s_{\text{in}},s_{\mathrm{out}}^1}$} (sout1)
  (sinit) edge[very thick] node[below=.2cm, near start] {$f_{s_{\text{in}},s_{\mathrm{out}}^2}$} (sout2)
  (sout1) edge[] (dots1)
  (sout2) edge[] (dots2)
;
\node [rectangle] (box) [draw=gray, thick, fit = (sinit) (1) (2) (3),  inner sep = 0.1cm] {};

\end{tikzpicture}


==> pics/pdtmc_example.tex <==
\centering
\begin{tikzpicture}
  [scale=1, nodestyle/.style={draw,circle}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Graph 1
    \draw[white, use as bounding box] (-0.9,-4.5) rectangle (11,2.8);
    \node [nodestyle] (s0) 	at (0,0) 			{$s_0$};
    \node [nodestyle] (s1)  [on grid, right=3.5cm  of s0]	{$s_1$};
    \node [nodestyle] (s2)  [on grid, above=2cm  of s1]  	{$s_2$};
    \node [nodestyle] (s4)  [on grid, right=3.5cm  of s2]	{$s_4$};
    \node [nodestyle] (s3)  [on grid, below=2cm  of s4]	{$s_3$} edge [loop right] node {\scriptsize{$1$}} coordinate (l2) ();    
    \node [nodestyle] (s5)  [on grid, below=2cm  of s1]	{$s_5$};
    \node [nodestyle] (s6)  [on grid, below=2cm  of s3]	{$s_6$};
    \node [nodestyle] (s7)  [on grid, below=2cm  of s6]	{$s_7$};
    \node [nodestyle] (s8)  [on grid, right=3.5cm  of s6]	{$s_8$} edge [loop below] node {\scriptsize{$1$}} coordinate (l2) ();
    
    \node (initialdummy) [on grid, left=1cm of s0] {};
%    \node (targetdummy) [on grid, right=1.3cm of s3] {\{\texttt{target}\}};
    \path[->]
	(initialdummy) 	edge 								(s0)
	(s0) 		edge []			node [above] {\scriptsize{$0.5$}} 	(s1)
	(s0) 		edge []			node [left=0.2cm] {\scriptsize{$p$}} 	(s2)
	(s0) 		edge []			node [left=0.2cm] {\scriptsize{$q$}} 	(s5)
	(s1) 		edge [bend left]	node [left]  {\scriptsize{$0.5$}} 	(s2)
	(s1) 		edge []			node [above] {\scriptsize{$0.5$}} 	(s3)
	(s2) 		edge [bend left]	node [right] {\scriptsize{$0.5$}} 	(s1)
	(s2) 		edge []			node [above] {\scriptsize{$0.5$}} 	(s4)
	(s4) 		edge []			node [right=0.2cm, near start] {\scriptsize{$0.7$}} 	(s1)
	(s4) 		edge []			node [right] {\scriptsize{$0.3$}} 	(s3)
	(s5) 		edge []			node [above] {\scriptsize{$1$}} 	(s6)
	(s6) 		edge [bend left]			node [right] {\scriptsize{$2q$}} 	(s7)
	(s6) 		edge []			node [left] {\scriptsize{$2p$}} 	(s3)
	(s7) 		edge [bend left]			node [left] {\scriptsize{$0.25$}} 	(s6)
	(s7) 		edge []			node [auto] {\scriptsize{$0.5$}} 	(s8)
	(s7) 		edge []			node [auto] {\scriptsize{$0.25$}} 	(s5)
    ;
    
%    \node (K) [draw=grey, fit = (s6) (s7), inner sep = .2cm, label=70:$K$] {};
\end{tikzpicture}



==> pics/pkydie.tex <==
%\documentclass{standalone}
%
%
%
%\begin{document}

\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0},nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle,fill=gray!50] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=1.1cm of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
    \node [nodestyle,fill=gray!50] (s3) [on grid, below=1.3cm of s1, xshift=-0.5cm] {$s_3$};
        \node [nodestyle,fill=gray!50] (s4) [on grid, below=1.3cm of s1, xshift=0.5cm] {$s_4$};
    \node [nodestyle,fill=gray!50] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
    .
     \node [nodestyle,fill=gray!50] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
    
    
    \node[die, scale=1.5, below=0.6cm of s3, xshift=-0.3cm] (X1) {\drawdie{1}};
    \node[die, scale=1.5, right=0.31cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
    \node[die, scale=1.5, right=0.31cm of X2] (X3) {\drawdie{3}};
    \node[die, scale=1.5, right=0.31cm of X3] (X4) {\drawdie{4}};
    \node[die, scale=1.5, right=0.31cm of X4] (X5) {\drawdie{5}};
    \node[die, scale=1.5, right=0.31cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$p$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$1{-}p$} (s2);
    \draw (s1) edge[bend left, ->] node[left] {\scriptsize$q$} (s3);
    \draw (s1) edge[->] node[right] {\scriptsize$1{-}q$} (s4);
    \draw (s3) edge[bend left, ->] node[left] {\scriptsize$p$} (s1);
    \draw (s3) edge[->] node[left] {\scriptsize$1{-}p$} (X1);
    \draw (s4) edge[->] node[left] {\scriptsize$1{-}p$} (X2);
    \draw (s4) edge[->] node[right] {\scriptsize$p$} (X3);
    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$q$} (s5);
    \draw (s2) edge[->] node[right] {\scriptsize$1{-}q$} (s6);
    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$p$} (s2);
    \draw (s5) edge[->] node[left] {\scriptsize$1{-}p$} (X4);
    \draw (s6) edge[->] node[left] {\scriptsize$1{-}p$} (X5);
    \draw (s6) edge[->] node[right] {\scriptsize$p$} (X6);
    
    \node[draw=white, rectangle, fit=(current bounding box)] {};
    
\end{tikzpicture}
%\end{document}

==> pics/pkydiei.tex <==

%\documentclass{standalone}
%
%
%
%\begin{document}
%
\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0},nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle,fill=gray!50] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=1.1cm of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
    \node [nodestyle,fill=gray!50] (s3) [on grid, below=1.3cm of s1, xshift=-0.5cm] {$s_3$};
        \node [nodestyle,fill=gray!50] (s4) [on grid, below=1.3cm of s1, xshift=0.5cm] {$s_4$};
    \node [nodestyle,fill=gray!50] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
    
    \node [nodestyle,fill=gray!50] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
    
    
    \node[die, scale=1.5, below=0.6cm of s3, xshift=-0.3cm] (X1) {\drawdie{1}};
    \node[die, scale=1.5, right=0.31cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
    \node[die, scale=1.5, right=0.31cm of X2] (X3) {\drawdie{3}};
    \node[die, scale=1.5, right=0.31cm of X3] (X4) {\drawdie{4}};
    \node[die, scale=1.5, right=0.31cm of X4] (X5) {\drawdie{5}};
    \node[die, scale=1.5, right=0.31cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$\nicefrac{2}{5}$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$\nicefrac{3}{5}$} (s2);
    \draw (s1) edge[bend left, ->] node[left] {\scriptsize$\nicefrac{7}{10}$} (s3);
    \draw (s1) edge[->] node[right] {\scriptsize$\nicefrac{3}{10}$} (s4);
    \draw (s3) edge[bend left, ->] node[left] {\scriptsize$\nicefrac{2}{5}$} (s1);
    \draw (s3) edge[->] node[left] {\scriptsize$\nicefrac{3}{5}$} (X1);
    \draw (s4) edge[->] node[left] {\scriptsize$\nicefrac{3}{5}$} (X2);
    \draw (s4) edge[->] node[right] {\scriptsize$\nicefrac{2}{5}$} (X3);
    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$\nicefrac{7}{10}$} (s5);
    \draw (s2) edge[->] node[right] {\scriptsize$\nicefrac{3}{10}$} (s6);
    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$\nicefrac{2}{5}$} (s2);
    \draw (s5) edge[->] node[left] {\scriptsize$\nicefrac{3}{5}$} (X4);
    \draw (s6) edge[->] node[left] {\scriptsize$\nicefrac{3}{5}$} (X5);
    \draw (s6) edge[->] node[right] {\scriptsize$\nicefrac{2}{5}$} (X6);
    
    \node[draw=white, rectangle, fit=(current bounding box)] {};
\end{tikzpicture}

%\end{document}

==> pics/pla-scheme.tex <==
\begin{tikzpicture}
	\node[rectangle, draw, align=center] (D) {PMC\\$\pdtmc$};
	\node[rectangle, draw, align=center, right=2cm of D] (REL) {PMC\\$\rel{\pdtmc}$}; 
	\node[rectangle, draw, align=center, right=2cm of REL] (SUB) {MDP\\$\subst{\pdtmc}{r}$};
	
	\node[align=center, above=0.27cm of SUB] (reg) {Parameter region $r$};
	
	\draw[->] (D) edge node[above] {relaxation} (REL);
	\draw[->] (REL) edge node[above] {substitution} (SUB);
	\draw[->, dashed] (reg) edge (SUB);
	\draw[->] (D) edge[bend right=16] node[below] {substitution} (SUB);
\end{tikzpicture}


==> pics/plot_area_brp.tex <==
\begin{tikzpicture}
%       \draw[draw = red, use as bounding box] (0,0) rectangle (\textwidth,4.4);
	\begin{axis}[
		xlabel={Time (s)},
		ylabel={Fraction of area covered},
		legend entries={rectangles, quads},
		legend cell align={left},
		legend pos=south east,
		legend style={
			font=\scriptsize,
			scale=0.5,
			rounded corners=2pt,
			%yshift=1cm,
			%xshift=-2cm,
		},
		height=5cm,
		width=8cm,
		xmin=0,
		xmax=200,
		%xmode=log,
		ymin=0,
		ymax=1,
		axis x line=bottom,
		x axis line style=->,
		axis y line=left,
		y axis line style=->
	]
		\addplot table[x=tottime, y=totarea] {pics/plot_data/brp_16-2_0.98_rectangles.dat}; 
		\addplot table[x=tottime, y=totarea] {pics/plot_data/brp_16-2_0.98_quads.dat}; 
		%\addplot table[x=tottime, y=totarea] {pics/plot_data/brp_16-2_0.9_rectangles.dat}; 
		%\addplot table[x=tottime, y=totarea] {pics/plot_data/brp_16-2_0.9_quads.dat}; 
	\end{axis}
\end{tikzpicture}		


==> pics/plot_area_crowds.tex <==
\begin{tikzpicture}
%       \draw[draw = red, use as bounding box] (0,0) rectangle (\textwidth,4.4);
	\begin{axis}[
		xlabel={Time (s)},
		ylabel={Fraction of area covered},
		legend entries={rectangles, quads},
		legend cell align={left},
		legend pos=south east,
		legend style={
			font=\scriptsize,
			scale=0.5,
			rounded corners=2pt,
			%yshift=1cm,
			%xshift=-2cm,
		},
		height=5cm,
		width=8cm,
		xmin=0,
		%xmax=100,
		%xmode=log,
		ymin=0,
		ymax=1,
		axis x line=bottom,
		x axis line style=->,
		axis y line=left,
		y axis line style=->
	]
		\addplot table[x=tottime, y=totarea] {pics/plot_data/crowds_3-5_0.5_rectangles.dat}; 
		\addplot table[x=tottime, y=totarea] {pics/plot_data/crowds_3-5_0.5_quads.dat}; 
		%\addplot table[x=tottime, y=totarea] {pics/plot_data/crowds_3-5_0.9_quads.dat}; 
		%\addplot table[x=tottime, y=totarea] {pics/plot_data/crowds_5-5_0.9_quads.dat}; 
	\end{axis}
\end{tikzpicture}		


==> pics/pmc.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=\distforsone of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=\distforsone of rightdummy] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$p$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$1{-}p$} (s2);

     \draw (s1) edge[bend left=15, ->] node[above] {\scriptsize$q$} (s2);
     \draw (s1) edge[->] node[right] {\scriptsize$1{-}q$} (s3);
    
     \draw (s2) edge[bend left=15, ->] node[below] {\scriptsize$q$} (s1);
     \draw (s2) edge[->] node[left] {\scriptsize$1{-}q$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
    
    
\end{tikzpicture}

==> pics/pmdpm.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle, inner sep=1.5pt},baseline=(s)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s) at (0,0) {$s$};
    \node [draw, fill, circle, inner sep=0.5pt] (sa) [on grid, above right=1cm of s] {};
    \node [draw, fill, circle, inner sep=0.5pt] (sb) [on grid, below right=1cm of s] {};
    \node [nodestyle] (sa1) at ($(sa) + (1,0.5)$) {};
    \node [nodestyle] (sa2) at ($(sa) + (1,-0.5)$) {};
    \node [nodestyle] (sb1) at ($(sb) + (1,0.5)$) {};
    \node [nodestyle] (sb2) at ($(sb) + (1,-0.5)$) {};
    
    \draw (s) edge[] node[above, pos=0.25] {\scriptsize$\alpha$} (sa);
    \draw (s) edge[] node[below, pos=0.25] {\scriptsize$\beta$} (sb);
    
    \draw (sa) edge[->] node[right] {\scriptsize} (sa1);
    \draw (sa) edge[->] node[right] {\scriptsize} (sa2);
    \draw (sb) edge[->] node[right] {\scriptsize} (sb1);
    \draw (sb) edge[->] node[right] {\scriptsize} (sb2);
    
\end{tikzpicture}

==> pics/pmdpmi.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle, inner sep=1.5pt},baseline=(s)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s) at (0,0) {$s$};
    \node [nodestyle, rectangle, minimum height=12pt] (sa) [on grid, above right=1cm of s] {$s,\alpha$};
    \node [nodestyle, rectangle, minimum height=12pt] (sb) [on grid, below right=1cm of s] {$s,\beta$};
    \node [nodestyle] (sa1) at ($(sa) + (1,0.5)$) {};
    \node [nodestyle] (sa2) at ($(sa) + (1,-0.5)$) {};
    \node [nodestyle] (sb1) at ($(sb) + (1,0.5)$) {};
    \node [nodestyle] (sb2) at ($(sb) + (1,-0.5)$) {};
    
    \draw (s) edge[->] node[above, pos=0.25] {\scriptsize$\alpha$} (sa);
    \draw (s) edge[->] node[below, pos=0.25] {\scriptsize$\beta$} (sb);
    
    \draw (sa) edge[->] node[right] {\scriptsize} (sa1);
    \draw (sa) edge[->] node[right] {\scriptsize} (sa2);
    \draw (sb) edge[->] node[right] {\scriptsize} (sb1);
    \draw (sb) edge[->] node[right] {\scriptsize} (sb2);

    
\end{tikzpicture}

==> pics/pmdpmsched.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle, inner sep=1.5pt},baseline=(s)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 

\node [nodestyle] (s) at (0,0) {$s$};
\node [nodestyle] (sa1) at ($(sa) + (1,0.5)$) {};
\node [nodestyle] (sa2) at ($(sa) + (1,-0.5)$) {};
\node [nodestyle] (sb1) at ($(sb) + (1,0.5)$) {};
\node [nodestyle] (sb2) at ($(sb) + (1,-0.5)$) {};

\draw (s) edge[->, bend left=25] node[right] {\scriptsize} (sa1);
\draw (s) edge[->, bend right=25] node[right] {\scriptsize} (sa2);
\draw (s) edge[->, dashed, bend right=0] node[right] {\scriptsize} (sa1);
\draw (s) edge[->, dashed, bend left=0] node[right] {\scriptsize} (sa2);

\end{tikzpicture}

==> pics/pmdps.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle, inner sep=1.5pt},baseline=(s)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s) at (0,0) {$s$};
    \node [nodestyle, rectangle, minimum height=12pt] (sa) [on grid, above right=1cm of s] {$s,\alpha$};
    \node [nodestyle, rectangle, minimum height=12pt] (sb) [on grid, below right=1cm of s] {$s,\beta$};
    \node [nodestyle] (sa1) at ($(sa) + (1,0.5)$) {};
    \node [nodestyle] (sa2) at ($(sa) + (1,-0.5)$) {};
    \node [nodestyle] (sb1) at ($(sb) + (1,0.5)$) {};
    \node [nodestyle] (sb2) at ($(sb) + (1,-0.5)$) {};
    
    \draw (s) edge[->] node[above, pos=0.25] {\scriptsize$\alpha$} (sa);
    \draw (s) edge[->] node[below, pos=0.25] {\scriptsize$\beta$} (sb);
    
    \draw (sa) edge[->, bend left=15] node[right] {\scriptsize} (sa1);
    \draw (sa) edge[->, bend right=15] node[right] {\scriptsize} (sa2);
    \draw (sb) edge[->, bend left=15] node[right] {\scriptsize} (sb1);
    \draw (sb) edge[->, bend right=15] node[right] {\scriptsize} (sb2);
    
    \draw (sa) edge[->, dashed, bend right=15] node[right] {\scriptsize} (sa1);
    \draw (sa) edge[->, dashed, bend left=15] node[right] {\scriptsize} (sa2);
    \draw (sb) edge[->, dashed, bend right=15] node[right] {\scriptsize} (sb1);
    \draw (sb) edge[->, dashed, bend left=15] node[right] {\scriptsize} (sb2);
    
\end{tikzpicture}

==> pics/pmdpssched.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle, inner sep=1.5pt},baseline=(s)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 

\node [nodestyle] (s) at (0,0) {$s$};
\node [nodestyle, rectangle, minimum height=12pt] (sa) [on grid, above right=1cm of s] {$s,\alpha$};
\node [nodestyle, rectangle, minimum height=12pt] (sb) [on grid, below right=1cm of s] {$s,\beta$};
\node [nodestyle] (sa1) at ($(sa) + (1,0.5)$) {};
\node [nodestyle] (sa2) at ($(sa) + (1,-0.5)$) {};
\node [nodestyle] (sb1) at ($(sb) + (1,0.5)$) {};
\node [nodestyle] (sb2) at ($(sb) + (1,-0.5)$) {};

\draw (s) edge[->] node[above, pos=0.25] {\scriptsize$\alpha$} (sa);

\draw (sa) edge[->, bend left=15] node[right] {\scriptsize} (sa1);
\draw (sa) edge[->, bend right=15] node[right] {\scriptsize} (sa2);
\draw (sb) edge[->, bend left=15] node[right] {\scriptsize} (sb1);
\draw (sb) edge[->, bend right=15] node[right] {\scriptsize} (sb2);

\draw (sa) edge[->, dashed, bend right=15] node[right] {\scriptsize} (sa1);
\draw (sa) edge[->, dashed, bend left=15] node[right] {\scriptsize} (sa2);
\draw (sb) edge[->, dashed, bend right=15] node[right] {\scriptsize} (sb1);
\draw (sb) edge[->, dashed, bend left=15] node[right] {\scriptsize} (sb2);

\end{tikzpicture}

==> pics/region_synthesis.tex <==
\begin{tikzpicture}
			\tikzstyle{outer}= [draw, text centered, shape=ellipse, minimum height=0.4cm, text width=3.5cm]
    			\tikzstyle{inner}=[draw, text centered, shape=rectangle, rounded corners, text width=3.5cm, minimum height=1.1cm, inner sep=5pt]			
			
	    		
	    		
	    		%interior
		    	\node[inner] (guess) at (0,0) {\textbf{refine} undecided region: \\ \textbf{guess} candidate};
		    	\node[inner, right=1cm of guess] (verification) {\textbf{verification}: either \\$\pmdp, R' \models \varphi$ (accept) or $\pmdp, R' \models \neg\varphi$ (reject)};
		    	
   		        %input
   		        \node[outer, above=1.9cm of guess] (model) {parametric MDP $\pmdp$,\\ parameter space $R$,\\ specification $\varphi$};
%    		        \node[outer, above=0.5cm of synthesis] (bound) {specification};

    			%outputs
   		        \node[outer, below=1.6cm of verification] (partition) {accepting/rejecting regions};
%    		        \node[inner, right=0.5cm of synthesis] (sensitivity) {perturbation analysis};		
			
    
                %bounding box
                \node (bb) [use as bounding box, inner sep=0.2cm] {};
    
    
                %arrows
                \path[->,thick]
                    (model) edge[] (guess)
                    (guess) edge[bend left] node[above, text centered, text width=3.5cm] (vtext) {region $R'$\\ and hypothesis $\varphi$ or $\neg\varphi$} (verification)
		    (verification) edge[bend left] node[auto] (gtext) {not \emph{accepted}/\emph{rejected}} (guess)
                    (verification) edge[] node[auto] (ptext) {\emph{accepted}/\emph{rejected}} (partition)
% %                    (unpartition) edge[bend left] (synthesis)
%                     (synthesis) edge[] (partition)
                ;
                
                                
                                
		    	%box
                \node (box) [draw, dashed, fit = (guess) (verification) (gtext) (ptext) (vtext), inner sep = 0.2cm] {};
                
			
\end{tikzpicture}


==> pics/relpmc.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 

    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=\distforsone of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=\distforsone of rightdummy] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scalebox{0.8}{$p^{s_0}$}} (s1);
    \draw (s0) edge[->] node[right] {\scalebox{0.8}{$1{-}p^{s_0}$}} (s2);

     \draw (s1) edge[bend left=15, ->] node[above] {\scalebox{0.8}{$q^{s_1}$}} (s2);
     \draw (s1) edge[->] node[right] {\scalebox{0.8}{$1{-}q^{s_1}$}} (s3);
    
     \draw (s2) edge[bend left=15, ->] node[below] {\scalebox{0.8}{$q^{s_2}$}} (s1);
     \draw (s2) edge[->] node[left] {\scalebox{0.8}{$1{-}q^{s_2}$}} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
\end{tikzpicture}



==> pics/s1tikz.tex <==

\begin{tikzpicture}[scale=2.5]
	\draw[very thick, ->] (0,0) -- (1,0);
	\draw[very thick, ->] (0,0) -- (0,1);
	\draw[dotted] (1,1) -- (1,0);
	\draw[dotted] (.5,1) -- (.5,0);
	
	\draw[dotted] (1,1) -- (0,1);
	\draw[dotted] (1,.5) -- (0,.5);
	
	\node at (0.5,-0.1) {\scriptsize $\nicefrac{1}{2}$ };
	\node at (1,-0.1) {\scriptsize $1$};
	\node at (-0.1,0.5) {\scriptsize $\nicefrac{1}{2}$};
	\node at (-0.1,1) {\scriptsize $1$};
	\node at (-0.2,1.1) {\scriptsize $p$};
	\node at (1.1,-0.2) {\scriptsize $q$};
	
	
	\node[draw,thick, circle, green,scale=0.4] at (0.2,0.3) {};
	\node[draw,thick, circle, green,scale=0.4] at (0.45,0.75) {};
	\node[draw,thick, circle, green,scale=0.4] at (0.68,0.4) {};
	
	\node[draw,thick, cross, red,scale=8] at (0.68,0.94) {};
	
	\node[draw,thick, cross, red,scale=8] at (0.78,0.65) {};
	
	\node[draw,thick, cross, red,scale=8] at (0.95,0.45) {};
\end{tikzpicture}

==> pics/s2tikz.tex <==

\begin{tikzpicture}[scale=2.5]
	\draw[very thick, ->] (0,0) -- (1,0);
	\draw[very thick, ->] (0,0) -- (0,1);
	\draw[dotted] (1,1) -- (1,0);
	\draw[dotted] (.5,1) -- (.5,0);
	
	\draw[dotted] (1,1) -- (0,1);
	\draw[dotted] (1,.5) -- (0,.5);
	
	\node at (0.5,-0.1) {\scriptsize $\nicefrac{1}{2}$ };
	\node at (1,-0.1) {\scriptsize $1$};
	\node at (-0.1,0.5) {\scriptsize $\nicefrac{1}{2}$};
	\node at (-0.1,1) {\scriptsize $1$};
	\node at (-0.2,1.1) {\scriptsize $p$};
	\node at (1.1,-0.2) {\scriptsize $q$};
	
	
	\node[draw,thick, circle, green,scale=0.4] at (0.2,0.3) {};
	\node[draw,thick, circle, green,scale=0.4] at (0.45,0.75) {};
	\node[draw,thick, circle, green,scale=0.4] at (0.68,0.4) {};
	
	\node[draw,thick, cross, red,scale=8] at (0.68,0.94) {};
	
	\node[draw,thick, cross, red,scale=8] at (0.78,0.65) {};
	
	\node[draw,thick, cross, red,scale=8] at (0.95,0.45) {};
	
	\draw[color=blue, pattern=north west lines, pattern color=blue] (0,0) rectangle (0.5, 1);
	\draw[color=yellow!70!red, pattern=vertical lines, pattern color=yellow!70!red] (0.5,0.5) rectangle (1, 1);
\end{tikzpicture}

==> pics/s3tikz.tex <==
\begin{tikzpicture}[scale=2.5]
	\draw[very thick, ->] (0,0) -- (1,0);
	\draw[very thick, ->] (0,0) -- (0,1);
	\draw[dotted] (1,1) -- (1,0);
	\draw[dotted] (.5,1) -- (.5,0);
	
	\draw[dotted] (1,1) -- (0,1);
	\draw[dotted] (1,.5) -- (0,.5);
	
	\node at (0.5,-0.1) {\scriptsize $\nicefrac{1}{2}$ };
	\node at (1,-0.1) {\scriptsize $1$};
	\node at (-0.1,0.5) {\scriptsize $\nicefrac{1}{2}$};
	\node at (-0.1,1) {\scriptsize $1$};
	\node at (-0.2,1.1) {\scriptsize $p$};
	\node at (1.1,-0.2) {\scriptsize $q$};
	
	
	\node[draw,thick, circle, green,scale=0.4] at (0.2,0.3) {};
	\node[draw,thick, circle, green,scale=0.4] at (0.45,0.75) {};
	\node[draw,thick, circle, green,scale=0.4] at (0.68,0.4) {};
	
	\node[draw,thick, cross, red,scale=8] at (0.68,0.94) {};
	
	\node[draw,thick, cross, red,scale=8] at (0.78,0.65) {};
	
	\node[draw,thick, cross, red,scale=8] at (0.95,0.45) {};
	

	\draw[color=yellow!70!red, pattern=vertical lines, pattern color=yellow!70!red] (0.47,0.42) rectangle (1, 1);
		\draw[color=blue, pattern=north west lines, pattern color=blue] (1,1) rectangle (0.78, 0.65);
\end{tikzpicture}

==> pics/s4tikz.tex <==
\begin{tikzpicture}[scale=2.5]
	\draw[very thick, ->] (0,0) -- (1,0);
	\draw[very thick, ->] (0,0) -- (0,1);
	\draw[dotted] (1,1) -- (1,0);
	\draw[dotted] (.5,1) -- (.5,0);
	
	\draw[dotted] (1,1) -- (0,1);
	\draw[dotted] (1,.5) -- (0,.5);
	
	\node at (0.5,-0.1) {\scriptsize $\nicefrac{1}{2}$ };
	\node at (1,-0.1) {\scriptsize $1$};
	\node at (-0.1,0.5) {\scriptsize $\nicefrac{1}{2}$};
	\node at (-0.1,1) {\scriptsize $1$};
	\node at (-0.2,1.1) {\scriptsize $p$};
	\node at (1.1,-0.2) {\scriptsize $q$};
	
	
	\node[draw,thick, circle, green,scale=0.4] at (0.2,0.3) {};
	\node[draw,thick, circle, green,scale=0.4] at (0.68,0.78) {};
	\node[draw,thick, circle, green,scale=0.4] at (0.68,0.4) {};
	
	\node[draw,thick, cross, red,scale=8] at (0.68,0.94) {};
	
	\node[draw,thick, cross, red,scale=8] at (0.78,0.65) {};
	
	\node[draw,thick, cross, red,scale=8] at (0.95,0.45) {};
	

	%\draw[color=yellow!70!red, pattern=vertical lines, pattern color=yellow!70!red] (0.47,0.42) rectangle (1, 1);
		\draw[color=blue, pattern=north west lines, pattern color=blue] (0,0) rectangle (0.68, 0.78);
\end{tikzpicture}

==> pics/second_abstraction_ex.tex <==
\centering
\begin{tikzpicture}
  [scale=1, nodestyle/.style={draw,circle}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Graph 1
    \draw[gray, use as bounding box] (-0.4,-3) rectangle (4,1.4);
    \node [nodestyle] (s5)  at (0,0)     {$s_5$};
    \node [nodestyle] (s6)  [on grid, right=2cm  of s5]	{$s_6$};
    \node [nodestyle] (s8)  [on grid, right=1.5cm  of s7]	{$s_8$};
    
    \node (initialdummy) [on grid, above left=1.2cm of s6] {$\ldots$};
    \node (8dummy) [on grid, below=.8cm  of s8] {$\ldots$};
    \node (5dummy) [on grid, above=1.2cm of s5] {$\ldots$};
    \node (6dummy) [on grid, above right=1.2cm of s6] {$\ldots$};
    
    \path[->]
	(initialdummy) 	edge 								(s6)
	(s8) 	edge 								    (8dummy)
	(s5) 	edge 								    (5dummy)
    (s6) 	edge                    node [left, near end] {\scriptsize{$f_{s_6,s_3}$}}    			(6dummy)
	(s6) 	edge [very thick]			node [right] {\scriptsize{$f_{s_6,s_3}$}} (s8)
	(s6) 	edge [very thick]			node [above] {\scriptsize{$f_{s_6,s_5}$}} 	(s5)
    ;
    
%    \node (K) [draw=gray, fit = (s6) (s7), inner sep = .2cm] {};
\end{tikzpicture}



==> pics/shortcut.tex <==
\begin{tikzpicture}[baseline=(s0)]
		\node[state, , initial, initial text=] (s0) {$s$} ;
		\node[state, right=0.8cm of s0] (s1) {$s'$} ;
		\node[state, , above=0.8cm of s1, accepting] (s2) {$t$} ;
		\node[ right=0.8cm of s1] (s3) {$\hdots$} ;
		\node[below=0.3cm of s3] (s4) {\phantom{$\hdots$}} ;
		
		
		\draw[->] (s0) -- node[below] {$p$} (s1);
		\draw[->] (s1) -- node[right] {$q$} (s2);
		\draw[->] (s0) -- node[left] {$1{-}p$} (s2);
		\draw[->] (s1) -- node[below] {$1{-}q$} (s3);
		\draw[->] (s2) edge[loop right] node {$1$} (s2);
		\draw[->,white] (s0) edge[bend right] node[below] {\phantom{$p \cdot (1-q)$}} (s4);
	\end{tikzpicture}

==> pics/shortcut_applied.tex <==
\begin{tikzpicture}[baseline=(s0)]
		\node[state , initial, initial text=] (s0) {$s$} ;
		\node[state , right=0.8cm of s0] (s1) {$s'$} ;
		\node[state , above=0.8cm of s1, accepting] (s2) {$t$} ;
		\node[right=0.8cm of s1] (s3) {$\hdots$} ;
		\node[below=0.3cm of s3] (s4) {$\hdots$} ;
		
		\draw[->] (s1) -- node[right] {$q$} (s2);
		\draw[->] (s0) -- node[left] {$1{-}p + p \cdot q$} (s2);
		\draw[->] (s1) -- node[below] {$1{-}q$} (s3);
		\draw[->] (s2) edge[loop right] node {$1$} (s2);
		\draw[->] (s0) edge[bend right] node[below] {$p \cdot (1-q)$} (s4);
	\end{tikzpicture}

==> pics/state_elim1.tex <==
\begin{tikzpicture}[>=stealth,shorten >= 1pt,text centered,node distance=2cm]


  \draw[black, use as bounding box] (-0.6,1.6) rectangle (4.5,-1.5);

  \node[state, text centered] at (0, 0) (1) {$s_{\text{in}}$};
  \node[state, text centered] at (2, 0) (2) {$s$};
  \node[state, text centered] at (4, -1) (3) {$s_{\mathrm{out}^1}$};
  \node[state, text centered] at (4, 1) (4) {$s_{\mathrm{out}^2}$};
  
  \path[->]
  (1) edge[above] node {$p_1$} (2)
  (1) edge[above, bend left=20] node {$p_4$} (4)
  (2) edge[loop below, below] node {$p_3$} (2)
  (2) edge[] node [above, near start] {$0.1$} (4)
  (2) edge[above] node {$p_2$} (3)
  ;
\end{tikzpicture}


==> pics/state_elim2.tex <==
\begin{tikzpicture}[>=stealth,shorten >= 1pt,text centered,node distance=2cm]


  \draw[black, use as bounding box] (-0.6,1.6) rectangle (4.5,-1.5);

  \node[state, text centered] at (0, 0) (1) {$s_{\text{in}}$};
%  \node[state, text centered] at (2, 0) (2) {$s$};
  \node[state, text centered] at (4, -1) (3) {$s_{\mathrm{out}^1}$};
  \node[state, text centered] at (4, 1) (4) {$s_{\mathrm{out}^2}$};
  
  \path[->]
  (1) edge[bend right=20] node {$p_1\cdot\frac{1}{1-p_3}\cdot p_b$} (3)
  (1) edge[bend left=20] node {$p_4+p_1\cdot 0.1$} (4)
%  (2) edge[loop below, below] node {$p_c$} (2)
%  (2) edge[above] node {$p_b$} (3)
  ;
\end{tikzpicture}


==> pics/state_elim3.tex <==
\begin{tikzpicture}[>=stealth,shorten >= 1pt,text centered,text width=12pt,node distance=2cm]


  \draw[black, use as bounding box] (-0.6,1.6) rectangle (4.5,-1.5);

  \node[state, text centered] at (0, 0) (1) {$s_{\text{in}}$};
  \node[state, text centered] at (2, 0) (2) {$s$};
  \node[state, text centered] at (4, 0) (3) {$s_{\mathrm{out}}$};
  
  \path[->]
  (1) edge[above] node {$0.5$} (2)
  (1) edge[bend left=50, above] node {$0.5$} (3)
  (2) edge[loop below, below] node {$0.9$} (2)
  (2) edge[above] node {$0.1$} (3)
  ;
\end{tikzpicture}


==> pics/succelim_1.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=\distforsone of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=\distforsone of rightdummy] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right,pos=0.85] {\scriptsize$(1{-}p)\cdot q$} (s1);
    \draw (s0) edge[->] node[left,pos=0.4] {\scriptsize$p\cdot q$} (s2);

     \draw (s1) edge[->] node[right] {\scriptsize$\frac{1}{1+q}$} (s3);
     \draw (s1) edge[->] node[above,pos=0.25] {\scriptsize$\frac{q}{1+q}$} (s4);
    
     \draw (s2) edge[->] node[above,pos=0.25] {\scriptsize$\frac{q}{1+q}$} (s3);
     \draw (s2) edge[->] node[left] {\scriptsize$\frac{1}{1+q}$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
    
    
     \draw (s0) edge[->, bend right=60] node[left,pos=0.1] {\scriptsize$p\cdot(1{-}q)$} (s3);
     \draw (s0) edge[->, bend left=60] node[right,pos=0.1] {\scriptsize$(1{-}p)\cdot(1{-}q)$} (s4);
\end{tikzpicture}


==> pics/succelim_2.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=\distforsone of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=\distforsone of rightdummy] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s1) edge[->] node[right] {\scriptsize$\frac{1}{1+q}$} (s3);
    \draw (s1) edge[->] node[above,pos=0.25] {\scriptsize$\frac{q}{1+q}$} (s4);
    
    \draw (s2) edge[->] node[above,pos=0.25] {\scriptsize$\frac{q}{1+q}$} (s3);
    \draw (s2) edge[->] node[left] {\scriptsize$\frac{1}{1+q}$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
    
    
    \draw (s0) edge[->, bend right=60] node[right, pos=0.3] {\scriptsize$(p{+}q{-}pq){\cdot}\frac{1}{1+q}$} (s3);
    \draw (s0) edge[->, bend left=60] node[left, pos=0.45] {\scriptsize$1-(p{+}q{-}pq){\cdot}\frac{1}{1+q}$} (s4);
\end{tikzpicture}


==> pics/transelim_1.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=\distforsone of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=\distforsone of rightdummy] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$p$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$1{-}p$} (s2);

	 \draw (s1) edge[->, loop left] node[left] {\scriptsize$q^2$} (s1); 
     \draw (s1) edge[->] node[right] {\scriptsize$1{-}q$} (s3);
     \draw (s1) edge[->] node[below] {\scriptsize$q{-}q^2$} (s4);
    
     \draw (s2) edge[bend left=15, ->] node[below] {\scriptsize$q$} (s1);
     \draw (s2) edge[->] node[left] {\scriptsize$1{-}q$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
    
    
\end{tikzpicture} 

==> pics/transelim_2.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=\distforsone of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=\distforsone of rightdummy] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right, pos=0.25] {\scriptsize$p{+}q{-}pq$} (s1);
    \draw (s0) edge[->, bend left=60] node[left, pos=0.45] {\scriptsize$(1{-}p)(1{-}q)$} (s4);
    
	 \draw (s1) edge[->, loop left] node[left] {\scriptsize$q^2$} (s1); 
     \draw (s1) edge[->] node[right] {\scriptsize$1{-}q$} (s3);
     \draw (s1) edge[->] node[below] {\scriptsize$q{-}q^2$} (s4);
    
     \draw (s2) edge[bend left=15, ->] node[below] {\scriptsize$q$} (s1);
     \draw (s2) edge[->] node[left] {\scriptsize$1{-}q$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
    
    
\end{tikzpicture} 


==> pics/transelim_3.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=\distforsone of leftdummy] {$s_1$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right, pos=0.25] {\scriptsize$p{+}q{-}pq$} (s1);
    \draw (s0) edge[->, bend left=45] node[left, pos=0.55] {\scriptsize$(1{-}p)(1{-}q)$} (s4);
    
	 \draw (s1) edge[->, loop left] node[left] {\scriptsize$q^2$} (s1); 
     \draw (s1) edge[->] node[right] {\scriptsize$1{-}q$} (s3);
     \draw (s1) edge[->] node[below] {\scriptsize$q{-}q^2$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
    
    
\end{tikzpicture} 


==> pics/transelim_4.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=\distforsone of leftdummy] {$s_1$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right, pos=0.25] {\scriptsize$p{+}q{-}pq$} (s1);
    \draw (s0) edge[->, bend left=45] node[left, pos=0.55] {\scriptsize$(1{-}p)(1{-}q)$} (s4);
    
     \draw (s1) edge[->] node[right] {\scriptsize$\frac{1}{1+q}$} (s3);
     \draw (s1) edge[->] node[below] {\scriptsize$\frac{q}{1+q}$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
    
    
\end{tikzpicture} 


==> pics/transelim_5.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[left, pos=0.4] {\scriptsize$(p{+}q{-}pq) \cdot \frac{1}{1+q}$} (s3);
    \draw (s0) edge[->] node[right, pos=0.45] {\scriptsize$1-\left((p{+}q{-}pq) \cdot \frac{1}{1+q}\right)$} (s4);
    
     
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
    
    
\end{tikzpicture} 

==> pics/workflow.tex <==
\begin{tikzpicture}
			    \tikzstyle{outer}= [draw, text centered, shape=ellipse, minimum height=0.38cm, text width=2.7cm]
    			\tikzstyle{inner}=[draw, text centered, shape=rectangle, rounded corners, text width=3.5cm, minimum height=1.1cm, inner sep=5pt]			
			
	    		
	    		
	    		%interiour
		    	\node[inner] (mc) at (0,0) {\textbf{Model Checking}};
		    	\node[outer, below=0.4cm of mc] (ratfunc) {Rational Function};
		    	\node[inner, below=0.4cm of ratfunc] (sampling) {\textbf{Sampling}}; 
%		    	{\pgftext{\includegraphics[scale=0.1]{pics/italy}}}};
		    	\node[inner, right=0.6cm of sampling] (gui) {\textbf{GUI}\\ - Plot of Regions\\ - User-defined Regions};
	            \node[inner, below=0.7cm of sampling] (addconstraints) {\textbf{Automatic Regions}};
   		    	\node[inner, right=0.6cm of addconstraints] (smt) {\textbf{SMT Solver}};
	            	    	
   		        %input
   		        \node[outer, above=0.6cm of mc] (pdtmc) {pMC $\pdtmc$};
   		        \node[outer, right=0.6cm of pdtmc] (model) {(Parametric) PRISM Model};
   		        \node[outer, right=6.3cm of mc] (bound) {Property};

    			%outputs
   		        \node[outer, right=1cm of smt] (safe) {List of Safe/Unsafe Regions};
%   		        \node[outer, below=1cm of smt] (unsafe) {Unsafe Region};		
   		        
   		        %dummies
%   		        \node[above=.5cm of pdtmc] (pdtmcdummy) {};
  		        \node[above=.27cm of model] (modeldummy) {};
  		        \node[left=.5cm of ratfunc] (ratfuncdummy) {};
  		        			
		    	%box
                \node (box) [draw, dashed, fit = (mc) (ratfunc) (addconstraints) (smt), inner sep=0.21cm] {};
    
                %bounding box
                \node (bb) [use as bounding box, fit = (pdtmc) (model) (addconstraints) (bound), inner sep=0.001cm] {};
    
    
                %arrows
                \path[->,thick]
                    (model) edge[] (pdtmc)
                    (pdtmc) edge[] (mc)
                    (mc) edge[] (ratfunc)
                    (ratfunc) edge[] (sampling)
                    (sampling) edge[] (addconstraints)
                    (sampling) edge[] (gui)
                    (addconstraints) edge[] (smt)
                    (smt) edge[] (sampling)
                    (smt) edge[bend left] (gui)
                    (gui) edge[bend left] (smt)
                    (smt) edge[] (safe)
%                    (smt) edge[] (safe)
%                    (smt) edge[bend left] (unsafe)
%                    (unsafe) edge[bend left] (smt)
%                    (unsafe) edge[] (addconstraints)    
%                    (pdtmcdummy) edge[] (pdtmc)
                    (modeldummy) edge[] (model)
                    (ratfuncdummy) edge[] (ratfunc)
                    (bound) edge[] (mc)
                    (bound) edge[bend left] (gui.east)
                    
                ;	
\end{tikzpicture}
